CNN-Based Equalization for Communications: Achieving Gigabit Throughput with a Flexible FPGA Hardware Architecture

To satisfy the growing throughput demand of data-intensive applications, the performance of optical communication systems increased dramatically in recent years. With higher throughput, more advanced equalizers are crucial, to compensate for impairments caused by inter-symbol interference (ISI). The latest research shows that artificial neural network (ANN)-based equalizers are promising candidates to replace traditional algorithms for high-throughput communications. On the other hand, not only throughput but also flexibility is a main objective of beyond-5G and 6G communication systems. A platform that is able to satisfy the strict throughput and flexibility requirements of modern communication systems are field programmable gate arrays (FPGAs). Thus, in this work, we present a high-performance FPGA implementation of an ANN-based equalizer, which meets the throughput requirements of modern optical communication systems. Further, our architecture is highly flexible since it includes a variable degree of parallelism (DOP) and therefore can also be applied to low-cost or low-power applications which is demonstrated for a magnetic recording channel. The implementation is based on a cross-layer design approach featuring optimizations from the algorithm down to the hardware architecture, including a detailed quantization analysis. Moreover, we present a framework to reduce the latency of the ANN-based equalizer under given throughput constraints. As a result, the bit error ratio (BER) of our equalizer for the optical fiber channel is around four times lower than that of a conventional one, while the corresponding FPGA implementation achieves a throughput of more than 40 GBd, outperforming a high-performance graphics processing unit (GPU) by three orders of magnitude for a similar batch size.

==> figures/ber_vs_iterations.tex <==
\tikzsetnextfilename{BER_vs_Iters}


\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=15000, 
            %ymin=0, 
            ymax=2, 
            %axis y line=center,
            %axis x line=middle,
            xtick pos=bottom,
            xtick={0, 2000, 4000, 6000, 8000, 10000, 12000, 14000},
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/fixed zerofill
            },
            scaled x ticks=false,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Training iterations},
            ylabel={Bit error rate (BER)},
            ymode=log, 
            legend pos=north east,
            legend style={font=\scriptsize, yshift=-22pt},
            %ylabel style={rotate=-90},
            width=\columnwidth*0.9,
            height=\columnwidth*0.45
            ]
      %\addplot[domain=256:8192, black, thick] (x, x*0.125 + 16 + 80 + 2048 + 2048*128/x); 
      %\addplot[domain=256:8192, black, thick] (x, x*0.1875 + 24 + 80 + 1024 + 1024*128/x); 

    
    \addplot [solid, thick, mark=none, color=RPTU_GreenGray] table [x=Iters,y=QLF_0_5]{data/Quantization/BER_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.5};

    \addplot [solid, thick, mark=none, color=RPTU_LightBlue] table [x=Iters,y=QLF_00_5]{data/Quantization/BER_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.05};


    \addplot [solid, thick, mark=none, color=RPTU_Violett] table [x=Iters,y=QLF_000_5]{data/Quantization/BER_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.005};

    
    \addplot [solid, thick, mark=none, color=RPTU_LightGreen] table [x=Iters,y=QLF_0000_5]{data/Quantization/BER_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.0005};

    %\draw [dashed, red, line width=0.2mm] (4.42e1, 1e-5) --  (4.42e1, 1) node [] {};
            
    \draw [dashed, RPTU_Red, thin] (2000,1e-5) -- (2000,2);
    \draw [dashed, RPTU_Red, thin] (10000,1e-5) -- (10000,2);


    % FP accuracy
    \draw [dash dot, gray, thick] (0, 0.00014) -- (15000, 0.00014);

    \draw (1000, 0.8) circle (0.25cm);
    \node at (1000, 0.8) {1};
    
    \draw (6000, 0.8) circle (0.25cm);
    \node at (6000, 0.8) {2};

        
    \draw (12500, 0.8) circle (0.25cm);
    \node at (12500, 0.8) {3};
    
    \end{axis}
\end{tikzpicture}% pic 1

==> figures/quant_bits_vs_iterations.tex <==
\tikzsetnextfilename{ActBits_vs_Iters}


\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=15000, 
            ymin=0, 
            ymax=40, 
            %axis y line=center,
            %axis x line=middle,
            xtick={0, 2000, 4000, 6000, 8000, 10000, 12000, 14000},
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/fixed zerofill
            },
            xtick pos=bottom,
            scaled x ticks=false,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Training iterations},
            ylabel={Average activation bits},
            legend pos=north east,
            legend style={font=\scriptsize, yshift=-25pt},
            %ylabel style={rotate=-90},
            width=\columnwidth*0.9,
            height=\columnwidth*0.45
            ]
      %\addplot[domain=256:8192, black, thick] (x, x*0.125 + 16 + 80 + 2048 + 2048*128/x); 
      %\addplot[domain=256:8192, black, thick] (x, x*0.1875 + 24 + 80 + 1024 + 1024*128/x); 

    \addplot [solid, thick, mark=none, color=RPTU_GreenGray] table [x=Iters,y=QLF_0_5]{data/Quantization/ActBits_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.5};

    \addplot [solid, thick, mark=none, color=RPTU_LightBlue] table [x=Iters,y=QLF_00_5]{data/Quantization/ActBits_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.05};


    \addplot [solid, thick, mark=none, color=RPTU_Violett] table [x=Iters,y=QLF_000_5]{data/Quantization/ActBits_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.005};

    
    \addplot [solid, thick, mark=none, color=RPTU_LightGreen] table [x=Iters,y=QLF_0000_5]{data/Quantization/ActBits_vs_Iters.txt}; 
    \addlegendentry{QLF: 0.0005};

            
    \draw [dashed, RPTU_Red, thin] (2000,0) -- (2000,40);
    \draw [dashed, RPTU_Red, thin] (10000,0) -- (10000,40);

    \draw (1000, 36) circle (0.25cm);
    \node at (1000, 36) {1};
    
    \draw (6000, 36) circle (0.25cm);
    \node at (6000, 36) {2};

        
    \draw (12500, 36) circle (0.25cm);
    \node at (12500, 36) {3};

    
    \end{axis}
\end{tikzpicture}% pic 1

==> figures/tikz_cpu_gpu_latency.tex <==
\tikzsetnextfilename{latency_plot}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
       \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmode=log,
            ymode=log,
            log basis x={10},
            log basis y={10},
            xmin=800, 
            xmax=16384000, %104857600, 
            %xmin=0, 
            %xmax=4000, 
            ymin=0.3e-4, 
            tick pos=left,
            ymax=500, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick={1e-4, 1e-2, 1e0, 1e2},
            xlabel={Symbols per batch},
            ylabel={Latency (\si{\milli \second})},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.85*\columnwidth,
            height=\columnwidth*0.55
            ]


    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_GreenGray, line width=1pt] table [x=symbols, y=latency]{data/RTX_PyTorch_measurements.txt}; 
    \addlegendentry{RTX PT};

    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_Violett, line width=0.8pt] table [x=symbols, y=latency]{data/AGX_PyTorch_measurements.txt}; 
    \addlegendentry{AGX PT};

    \addplot[dash pattern={on 10pt off 4pt}, domain=800:104857600, mark=none, black, line width=0.8pt] {0.0175};
    \addlegendentry{HT FPGA};


   \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_LightBlue, line width=0.8pt] table [x=symbols, y=latency]{data/i9_measurements.txt}; 
    \addlegendentry{CPU};


    \addplot [dashed, smooth, mark=x,  mark options={solid}, color=RPTU_GreenGray, , line width=0.8pt] table [x=symbols, y=latency]{data/RTX_TRT_measurements.txt}; 
    \addlegendentry{RTX TRT};
    

    \addplot [dashed, mark=x,  mark options={solid}, color=RPTU_Violett, line width=1pt] table [x=symbols, y=latency]{data/AGX_TRT_measurements.txt}; 
    \addlegendentry{AGX TRT};


    \addplot[dotted, domain=800:104857600, mark=none, black, line width=1.4pt] {0.00127};
    \addlegendentry{LP FPGA};


     \draw [-{Latex[length=1.5mm]}, black, line width=0.6pt] (1200, 0.00127 + 0.5E-3)  --  node[right, yshift=-3pt]{\footnotesize $\times 63$} (1200, 	0.06);

     \draw [-{Latex[length=1.5mm]}, black, line width=0.6pt] (11000000, 0.0175 + 0.5E-2)  --  node[left]{\footnotesize $\times 52$} (11000000, 	0.3);

     
    \end{axis}
\end{tikzpicture}% pic 2


==> figures/tikz_cpu_gpu_power.tex <==
\tikzsetnextfilename{power_plot}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
       \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmode=log,
            ymode=log,
            log basis x={10},
            log basis y={10},
            xmin=800, 
            xmax=16384000, %104857600, 
            %xmin=0, 
            ymax=3500, 
            %ymin=1e-4, 
            xtick pos=bottom,
            %axis y line=center,
            %axis x line=middle,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick={1e-4, 1e-2, 1e0, 1e2},
            xlabel={Symbols per batch},
            ylabel={Power (\si{\watt})},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.85*\columnwidth,
            height=\columnwidth*0.55
            ]
      %\addplot[domain=256:8192, black, thick] (x, x*0.125 + 16 + 80 + 2048 + 2048*128/x); 
      %\addplot[domain=256:8192, black, thick] (x, x*0.1875 + 24 + 80 + 1024 + 1024*128/x); 

      % Latency in ns
      % (x + 2 * 64) / (8 * 0.2) * (2/2 - 1/4) = (X + 128) / 1.6 * 3/4 = 0.46875x + 60



    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_GreenGray, line width=1pt] table [x=symbols, y=power]{data/RTX_PyTorch_measurements.txt}; 
    \addlegendentry{RTX PT};

    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_Violett, line width=0.8pt] table [x=symbols, y=power]{data/AGX_PyTorch_measurements.txt}; 
    \addlegendentry{AGX PT};

    \addplot[dash pattern={on 10pt off 4pt}, domain=800:104857600, mark=none, black, line width=0.8pt] {26};
    \addlegendentry{HT FPGA};


   \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_LightBlue, line width=0.8pt] table [x=symbols, y=power]{data/i9_measurements.txt}; 
    \addlegendentry{CPU};


    \addplot [dashed, smooth, mark=x,  mark options={solid}, color=RPTU_GreenGray, , line width=0.8pt] table [x=symbols, y=power]{data/RTX_TRT_measurements.txt}; 
    \addlegendentry{RTX TRT};
    

    \addplot [dashed, mark=x,  mark options={solid}, color=RPTU_Violett, line width=1pt] table [x=symbols, y=power]{data/AGX_TRT_measurements.txt}; 
    \addlegendentry{AGX TRT};


    \addplot[dotted, domain=800:104857600, mark=none, black, line width=1.4pt] {0.1};
    \addlegendentry{LP FPGA};


   % Store the coordinates of a point on the first plot
    \coordinate (htFPGA_max) at (axis cs:16384000, 26);
    \coordinate (rtxTRT_max) at (axis cs:16384000, 250);
    \coordinate (agxTRT_max) at (axis cs:16384000, 11);
    \coordinate (cpu_max) at (axis cs:16384000, 93);
    \coordinate (lpFPGA_max) at (axis cs:16384000, 0.1);

    \end{axis}

        %\node[] at (16384000, 40) {\SI{40}{\giga Bd}};
    \node[anchor=west] at (htFPGA_max) {\fontsize{7}{12}\selectfont \SI{26}{\watt}};
    \node[anchor=west] at (rtxTRT_max) {\fontsize{7}{12}\selectfont \SI{250}{\watt}};
    \node[anchor=west] at (agxTRT_max) {\fontsize{7}{12}\selectfont \SI{11}{\watt}};
    \node[anchor=west] at (cpu_max) {\fontsize{7}{12}\selectfont \SI{93}{\watt}};
    \node[anchor=west] at (lpFPGA_max) {\fontsize{7}{12}\selectfont \SI{0.1}{\watt}};


    
\end{tikzpicture}% pic 2


==> figures/tikz_cpu_gpu_throughput.tex <==
\tikzsetnextfilename{throughput_plot}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmode=log,
            ymode=log,
            log basis x={10},
            log basis y={10},
            xmin=800, 
            xmax=16384000, %104857600, 
            ymin=2e-4, 
            tick pos=left,
            ymax=4000, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Symbols per batch},
            ylabel={Throughput (\si{\giga Bd})},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            %width=0.5*\columnwidth,
            width=0.85*\columnwidth,
            height=\columnwidth*0.55] 

    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_GreenGray, line width=1pt] table [x=symbols, y=throughput]{data/RTX_PyTorch_measurements.txt}; 
    \addlegendentry{RTX PT};

    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_Violett, line width=0.8pt] table [x=symbols, y=throughput]{data/AGX_PyTorch_measurements.txt}; 
    \addlegendentry{AGX PT};

    \addplot[dash pattern={on 10pt off 4pt}, mark=none, black, line width=0.8pt, domain=400:16384000] {40.0};
    \addlegendentry{HT FPGA};


   \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_LightBlue, line width=0.8pt, domain=400:16384000] table [x=symbols, y=throughput]{data/i9_measurements.txt}; 
    \addlegendentry{CPU};


    \addplot [dashed, smooth, mark=x,  mark options={solid}, color=RPTU_GreenGray, , line width=0.8pt] table [x=symbols, y=throughput]{data/RTX_TRT_measurements.txt}; 
    \addlegendentry{RTX TRT};
    

    \addplot [dashed, mark=x,  mark options={solid}, color=RPTU_Violett, line width=1pt] table [x=symbols, y=throughput]{data/AGX_TRT_measurements.txt}; 
    \addlegendentry{AGX TRT};


    \addplot[dotted, mark=none, black, line width=1.4pt, domain=400:16384000] {0.004};
    \addlegendentry{LP FPGA};

      % 0.011939  
     \draw [-{Latex[length=1.5mm]}, black, line width=0.6pt] (1200, 0.05)  --  node[right]{\footnotesize $\times 4500$} (1200, 40 - 20);



   % Store the coordinates of a point on the first plot
    \coordinate (htFPGA_max) at (axis cs:16384000, 40);
    \coordinate (rtxTRT_max) at (axis cs:16384000, 12);
    \coordinate (rtxPT_max) at (axis cs:16384000, 5.5);
    \coordinate (agxTRT_max) at (axis cs:16384000, 1.7112);
    \coordinate (agxPT_max) at (axis cs:16384000, 0.42);
    \coordinate (cpu_max) at (axis cs:16384000, 0.145);
    \coordinate (lpFPGA_max) at (axis cs:16384000, 0.004);

    
    \end{axis}

        %\node[] at (16384000, 40) {\SI{40}{\giga Bd}};
    \node[anchor=west] at (htFPGA_max) {\fontsize{7}{12}\selectfont \SI{40}{\giga Bd}};
    \node[anchor=west] at (rtxTRT_max) {\fontsize{7}{12}\selectfont \SI{12}{\giga Bd}};
    \node[anchor=west] at (rtxPT_max) {\fontsize{7}{12}\selectfont \SI{5.5}{\giga Bd}};
    \node[anchor=west] at (agxTRT_max) {\fontsize{7}{12}\selectfont \SI{1.7}{\giga Bd}};
    \node[anchor=west] at (agxPT_max) {\fontsize{7}{12}\selectfont \SI{0.5}{\giga Bd}};
    \node[anchor=west] at (cpu_max) {\fontsize{7}{12}\selectfont \SI{0.15}{\giga Bd}};
    \node[anchor=west] at (lpFPGA_max) {\fontsize{7}{12}\selectfont \SI{4}{\mega Bd}};

\end{tikzpicture}% pic 1
%\quad % <----------------- SPACE BETWEEN PICTURES



==> figures/tikz_dse.tex <==


\newboolean{do_plot_linear}   
\newboolean{do_plot_volterra}   
\newboolean{do_plot_pareto_cnn}   
\newboolean{do_plot_pareto_volterra}   
\newboolean{do_plot_compl_bound}   
\newboolean{do_plot_sel_model}   



% Set to true to plot linear sato equlizer
\setboolean{do_plot_pareto_cnn}{true} 
\setboolean{do_plot_pareto_volterra}{true} 
\setboolean{do_plot_linear}{true} 
\setboolean{do_plot_volterra}{true} 
\setboolean{do_plot_compl_bound}{true} 
\setboolean{do_plot_sel_model}{true} 


\definecolor{customOrange}{RGB}{255,127,0}
\definecolor{customBlue}{RGB}{55,126,184}
\definecolor{limeGreen}{RGB}{50,205,50}  
\definecolor{turquoise}{RGB}{64, 224, 208}
\definecolor{customRed}{RGB}{228,26,28}   
\definecolor{customYellow}{RGB}{210,210,0}
\definecolor{customGreen}{RGB}{77,175,74} 

\tikzsetnextfilename{DSE}

\begin{tikzpicture}
    [
    square/.style={regular polygon,regular polygon sides=4},
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt},
	]

 
	\begin{axis}[
             xmin=10,
            xmax=1000,
            ymin=1e-5,
            ymax=1,
            xmode=log,
            ymode=log, 
            %restrict x to domain = 17:26,
            legend pos=north east,
            %legend style={font=\footnotesize},
            xlabel={MAC operations per symbol},
            ylabel={Bit error rate (BER)},
            width=1*\columnwidth,
            %height=\columnwidth*0.6,
            %xmajorgrids,
	        ymajorgrids
            ]


    \addplot [only marks, mark=x, color=RPTU_Violett, mark options={scale=1.2}] table [x=MAC,y=BER]{data/DSE/all_points_no_bias.txt}; 
    \addlegendentry{CNN};

    \ifthenelse{\boolean{do_plot_volterra}}{
        \addplot [only marks, mark=diamond*, color=RPTU_LightGreen, mark options={scale=1.2, fill=RPTU_LightGreen}] table [x=MAC,y=BER]{data/DSE/volterra_new.txt}; 
        \addlegendentry{Volterra};
    }{}
    
    \ifthenelse{\boolean{do_plot_linear}}{
        \addlegendimage{only marks, mark=*, mark options={scale=0.8}, color=RPTU_GreenGray};
        \addlegendentry{FIR};
        \addplot [solid, mark=*, color=RPTU_GreenGray, mark options={scale=0.8}, line width=0.4mm] table [x=MAC,y=BER]{data/DSE/fir_filter.txt}; 
    }{}


    \ifthenelse{\boolean{do_plot_pareto_cnn}}{
        % Connect Pareto optimal points
        \draw [dotted, RPTU_Violett, line width=0.5mm] (24.3, 0.13485535) --  (27, 0.063423939);
        \draw [dotted, RPTU_Violett, line width=0.5mm] (27, 0.063423939) --  (40.5, 0.001100779);
        \draw [dotted, RPTU_Violett, line width=0.5mm] (40.5, 0.001100779) --  (56.25, 0.000162292);
        \draw [dotted, RPTU_Violett, line width=0.5mm] (56.25, 0.000162292) --  (67.5, 8.9434E-05);
        \draw [dotted, RPTU_Violett, line width=0.5mm] (67.5, 8.9434E-05) --  (84.375, 4.85285E-05);
        \draw [dotted, RPTU_Violett, line width=0.5mm] (84.375, 4.85285E-05) --  (94.5, 1.60908E-05);
    }{}


    \ifthenelse{\boolean{do_plot_pareto_volterra}}{
        % Connect Pareto optimal points
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (6, 0.20953046) --  (17, 0.10549016);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (17, 0.10549016) --  (23, 0.02944212);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (23, 0.02944212) --  (58, 0.002548);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (58, 0.002548) --  (78, 0.0002873);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (78, 0.0002873) --  (92, 0.0002462);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (92, 0.0002462) --  (97, 0.0002399);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (97, 0.0002399) --  (124, 5.9609e-05);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (124, 5.9609e-05) --  (252, 3.93419e-05);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (252, 3.93419e-05) --  (576, 2.473772e-05);
        \draw [dashed, RPTU_LightGreen, line width=0.5mm] (576, 2.473772e-05) --  (807, 1.251788e-05);
    }{}

    
    \ifthenelse{\boolean{do_plot_compl_bound}}{
        % 200 MHz
        \draw [dashed, red, line width=0.2mm] (5.789e1, 1e-5) --  (5.789e1, 1) node [very near end, above, rotate=90, xshift=+3.5mm] {\tiny \SI{200}{\mega \hertz}};
    }{}
    
    \coordinate (bottom_left) at (3.5e1, 1e-5);
    \coordinate (top_right) at (1e3, 1);


    \begin{pgfonlayer}{background}
    %\path[fill=customRed!5!white, postaction={path fading=west, fill=customRed!10!white}] (4.42e1, 1e-5) rectangle (1e3, 1);

    \ifthenelse{\boolean{do_plot_compl_bound}}{
        \path[fill=customRed!3!white] (5.789e1, 1e-5) rectangle (1e3, 1);
    }{}


    \end{pgfonlayer}
    

    \coordinate (SelectedModel) at (axis cs:56.25, 0.000162292);
    
    \end{axis}

    \ifthenelse{\boolean{do_plot_sel_model}}{
        \draw[line width=0.2mm, black] (SelectedModel) circle [x radius=0.25cm, y radius=0.25cm];
    }{}

\end{tikzpicture}

==> figures/tikz_linst_vs_lat_tp.tex <==
\tikzsetnextfilename{TimingModelLatency}


\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=9000, 
            ymin=0, 
            %ymax=4000, 
            %axis y line=center,
            %axis x line=middle,
            samples=200,
            xtick={0, 2000, 4000, 6000, 8000},
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/fixed zerofill
            },
            scaled x ticks=false,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={$\ell_\mathrm{inst}$},
            ylabel={$\lambda_\mathrm{sym}$ (\si{\micro \second})},
            legend pos=north west,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.5*\columnwidth,
            %height=\columnwidth*0.35
            ]

      % 16 Instances  
      % Latency in ns
      % (x + 2 * 256) / (8 * 0.2) * (4/2 - 1/16) = (X + 512) / 1.6 * 1.9375 = 1.2109375x + 620
      % \addplot[domain=64:10000, black, thick, dotted] (x, x*1.2109375/1000 + 620/1000 + 0.5); 
      \addplot[domain=64:10000, black, thick, dotted] ({x}, {(4 * (x + 2 * 256)) / (2 * 8 * 0.2 * 1000)}); 

      \addlegendentry{\num{16} Instances};  

      % 32 Instances  
      % Latency in ns
      % (x + 2 * 512) / (8 * 0.2) * (5/2 - 1/8) = (X + 1024) / 1.6 * 2.375 = 1.484375x + 1520
      % Do we need the offset of 0.5 here?
      % \addplot[domain=64:10000, black, thick, dashed] (x, x*1.484375/1000 + 1520/1000 + 0.5); 
      \addplot[domain=64:10000, black, thick, dashed] ({x}, {(5 * (x + 2 * 512)) / (2 * 8 * 0.2 * 1000)}); 

      \addlegendentry{\num{32} Instances};  

      % Latency in ns
      % (x + 2 * 1024) / (8 * 0.2) * (6/2 - 1/64) = (X + 2048) / 1.6 * 2.984375 = 1.86523x + 3820
      % \addplot[domain=64:10000, black, thick, loosely dashdotted] (x, x*1.86523/1000 + 3820/1000); 
      \addplot[domain=64:10000, black, thick, loosely dashdotted] ({x}, {(6 * (x + 2 * 1024)) / (2 * 8 * 0.2 * 1000)}); 

      \addlegendentry{\num{64} Instances};  
      
        % 16 Instances
        \addplot [only marks, mark=x, mark options={RPTU_LightGreen, scale=1.6, thick}] table {
            1024 2.24
            2048 3.52
            % 3072 4.8
            4096 6.08
            8192 11.2
        };

        
        % 32 Instances
        \addplot [only marks, mark=x, mark options={RPTU_LightGreen, scale=1.6, thick}] table {
            1024 3.425
            2048 5.005
            % 3072 6.605
            4096 8.205
            8192 14.605
        };

        
    \end{axis}
\end{tikzpicture}% pic 1
\quad % <----------------- SPACE BETWEEN PICTURES


\tikzsetnextfilename{TimingModelThroughput}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=9000, 
            ymin=0, 
            ymax=110,
            %axis y line=center,
            %axis x line=middle,
            samples=200,
            xtick={0, 2000, 4000, 6000, 8000},
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/fixed zerofill
            },
            scaled x ticks=false,
            %extra x tick style={font=\tiny},
            extra y ticks={80},
            extra y tick labels={\textcolor{customRed}{80}},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={$\ell_\mathrm{inst}$},
            %legend pos=north east,
            %legend style={font=\tiny},
            ylabel={$T_\mathrm{net}$ (\si{\giga bit \per \second})},
            width=0.5*\columnwidth,
            %height=\columnwidth*0.35
            ]


      % (16 * 8 * 0.2) / (1 + (2 * 256) / x) = 25.6 / (1 + 512 / x)
      \addplot[domain=64:10000, black, thick, dotted]  ({x}, {25.6 / (1 + 512 / x)}); 
      %\addlegendentry{\num{16} Instances};  
       % Tmax (Gbit/s) = 16 * 8 * 0.2
      \draw [thick, loosely dashed, RPTU_LightBlue] (0,25.6) -- (10000,25.6);

      % (32 * 8 * 0.2) / (1 + (2 * 512) / x) = 51.2 / (1 + 1024 / x)
      \addplot[domain=64:10000, black, thick, dashed]  ({x}, {51.2 / (1 + 1024 / x)}); 
      %\addlegendentry{\num{32} Instances};  
       % Tmax (Gbit/s) = 32 * 8 * 0.2
      \draw [thick, loosely dashed, RPTU_LightBlue] (0,50.2) -- (10000,50.2);

      
      % (64 * 8 * 0.2) / (1 + (2 * 1024) / x) = 102.4 / (1 + 2048 / x)
      \addplot[domain=64:10000, black, thick, loosely dashdotted]  ({x}, {102.4 / (1 + 2048 / x)}); 
      %\addlegendentry{\num{64} Instances};  
       % Tmax (Gbit/s) = 64 * 8 * 0.2
      \draw [thick, loosely dashed, RPTU_LightBlue] (0,100.4) -- (10000, 100.4);
      

      \draw [-, RPTU_Red] (0,80) -- (10000, 80);


        % 16 Instances
        \addplot [only marks, mark=x, mark options={RPTU_LightGreen, scale=1.6, thick}] table {
            1024 17.07
            2048 20.48
            % 3072 21.94
            4096 22.76
            8192 24.09
        };


                
        % 32 Instances
        \addplot [only marks, mark=x, mark options={RPTU_LightGreen, scale=1.6, thick}] table {
            1024 25.6
            2048 34.13
            % 3072 38.4
            4096 40.96
            8192 45.51
        };
      
    \end{axis}
\end{tikzpicture}% pic 2


==> figures/tikz_proakis_cnn_vs_fir.tex <==


\tikzsetnextfilename{proakis_cnn_vs_fir}

\begin{tikzpicture}
    [
    square/.style={regular polygon,regular polygon sides=4},
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt},
	]

 
	\begin{axis}[
            xmin=10,
            xmax=1000,
            ymin=0.005,%0.005,
            ymax=0.1,%0.031622,
            xmode=log,
            ymode=log, 
            %restrict x to domain = 17:26,
            legend pos=north east,
            legend style={font=\footnotesize},
            legend columns=3,
            xlabel={MAC operations per symbol},
            ylabel={Bit error rate (BER)},
            width=0.8*\columnwidth,
            height=\columnwidth*0.35,
            %xmajorgrids,
            %ytick={0.01}, % specify the y ticks
            %extra y ticks={0.006, 0.007, 0.008, 0.009, 0.02, 0.03},
            %extra y tick style={grid=major, yticklabels=\empty},
	        ymajorgrids,
            yminorgrids,
            grid style={line width=.01pt, densely dashed}
            ]

    \addplot[only marks, mark=x, color=RPTU_Violett, mark options={scale=1.2}] coordinates {(56.25, 0.0084)};
    \addlegendentry{Selected CNN model};



    \addplot [solid, mark=*, color=RPTU_GreenGray, mark options={scale=0.6}] table [x=MAC,y=BER]{data/DSE/fir_filter_proakis.txt}; 
    \addlegendentry{FIR filter};

    %\addplot [solid, mark=asterisk, color=violet, mark options={scale=0.8}] table [x=MAC,y=BER]{data/DSE/volterra_proakis.txt}; 
    %\addlegendentry{Volterra};

    \addplot [only marks, mark=diamond*, color=RPTU_LightGreen, mark options={scale=1.2, fill=RPTU_LightGreen}] table [x=MAC,y=BER]{data/DSE/volterra_proakis.txt}; 
    \addlegendentry{Volterra};

        
    \coordinate (SelectedModel) at (axis cs:56.25, 0.0084);

    \draw[line width=0.2mm, black] (SelectedModel) circle [x radius=0.25cm, y radius=0.25cm];

    %\coordinate (Center2) at (axis cs:36.5625, 0.00017);
    %\coordinate (Center3) at (axis cs:48.75, 0.000225);

    \end{axis}





\end{tikzpicture}

==> figures/tikz_topology.tex <==
\tikzsetnextfilename{CNN_final_topology}
\begin{tikzpicture}[node distance=0.2,>=latex]
    \tikzset{near start abs/.style={xshift=.01cm}}
    \def\minWid{4.6cm}; \def\minHei{0.5cm}; \def\arrowLen{0.6cm};
    \def\boxFontSize{\footnotesize}

%    \node[block] (source) {Symbols};
%    %\node[block, right=0.6cm of source] (txfilter) {$h_\text{tx}$};
%    \node[block, right=0.6cm of txfilter] (channel) {$h_\text{cd}$};
%    \node[block, right=0.4cm of channel] (sld) {$|\cdot|^2$};
%    \node[draw, circle, minimum width=0.25cm, minimum height=0.25cm, right=0.4cm of sld] (noise) {$\mathbf{+}$};

    % Generator
    \node (G_in) {};
    \node[block, rounded corners, draw=RPTU_DarkGreen, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_in] (G_conv_1) {\footnotesize Conv1D: $K = 9$, $S = 8$, $P = 10$};
    \node[block, rounded corners, draw=RPTU_Violett, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_1] (G_batchnorm_1) {\footnotesize Batchnorm};
    \node[block, rounded corners, draw=RPTU_LightGreen, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_batchnorm_1] (G_elu_1) {\footnotesize ReLU};
    
    \node[block, rounded corners, draw=RPTU_DarkGreen, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_elu_1] (G_conv_2) {\footnotesize Conv1D: $K = 9$, $S = 1$, $P = 10$};
    \node[block, rounded corners, draw=RPTU_Violett, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_2] (G_batchnorm_2) {\footnotesize Batchnorm};
    \node[block, rounded corners, draw=RPTU_LightGreen, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_batchnorm_2] (G_elu_2) {\footnotesize ReLU};

    \node[block, rounded corners, draw=RPTU_DarkGreen, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_elu_2] (G_conv_3) {\footnotesize Conv1D: $K = 9$, $S = 2$, $P = 10$};
    \node[below=\arrowLen of G_conv_3] (G_out) {};

	
	
    % Arrows
    % Generator
    \draw[-{Latex[length=2mm]}, thick] (G_in) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {} (G_conv_1.north);
    \draw[-{Latex[length=2mm]}, thick] (G_elu_1) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {\footnotesize $C = 5$} (G_conv_2);
    \draw[-{Latex[length=2mm]}, thick] (G_elu_2) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {\footnotesize $C = 5$} (G_conv_3);
    \draw[-{Latex[length=2mm]}, thick] (G_conv_3) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {\footnotesize $V_\mathrm{p} = 8$} (G_out);




\end{tikzpicture}

==> figures/tikz_topology_template.tex <==

\tikzsetnextfilename{CNN_topology}
\begin{tikzpicture}[node distance=0.2,>=latex]
    \tikzset{near start abs/.style={xshift=.01cm}}
    \def\minWid{3cm}; \def\minHei{0.7cm}; \def\arrowLen{0.7cm};
    \def\boxFontSize{\scriptsize}

    % Generator
    \node (G_in) {};
    \node[block, rounded corners, draw=RPTU_DarkGreen, minimum width=\minWid, minimum height=\minHei, below=\arrowLen*0.8 of G_in] (G_conv_1) {Conv1D: $K$, $S$=$V_p$};
    \node[block, rounded corners, draw=RPTU_Violett, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_1] (G_batchnorm_1) {Batchnorm, ReLU};
    
    \node[right=-0.1cm of G_batchnorm_1] (dot_begin) {};
    \node[right=0.45*\arrowLen of dot_begin] (dot_end) {};

    \node[block, rounded corners, draw=RPTU_DarkGreen, minimum width=\minWid, minimum height=\minHei, right=\arrowLen*1.5 + 0.5cm of G_conv_1] (G_conv_2) {Conv1D: $K$, $S$=$1$};
    \node[block, rounded corners, draw=RPTU_Violett, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_2] (G_batchnorm_2) {Batchnorm, ReLU};

    \node[block, rounded corners, draw=RPTU_DarkGreen, minimum width=\minWid, minimum height=\minHei, right=\arrowLen*2 of G_batchnorm_2, yshift=0.25cm] (G_conv_3) {Conv1D: $K$, $S$=$N_\textrm{os}$};
    
    \node[below=\arrowLen*0.8 of G_conv_3] (G_out) {};

    % Layer Numbers
    \node[below=0.05cm of G_batchnorm_1] (l1) {\normalsize $1$};
    \node[below=0.05cm of G_batchnorm_2] (l_L-2) {\normalsize $L-1$};
    \node[below=0.3cm of G_conv_3, xshift=-0.6cm] (l_L-1) {\normalsize $L$};

	
    % Arrows
    % Generator
    \draw[-{Latex[length=2mm]}, thick] (G_in) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$1 \times S_\mathrm{in}$} (G_conv_1.north);

    \draw[dotted, thick] ($(dot_begin.east) + (-0.1cm, +0.25cm)$) -- ($(dot_end.west) + (0.05cm, +0.25cm)$);

    \draw[-{Latex[length=2mm]}, thick] ($(dot_end.east) + (-0.1cm, +0.25cm)$) -- node[midway, above, xshift=-0.225cm, yshift=0.05cm] {$C \times \frac{S_\mathrm{in}}{V_p}$} ($(G_batchnorm_2.west) + (-0.1cm, +0.25cm)$);
    \draw[-{Latex[length=2mm]}, thick] ($(G_batchnorm_2.east) + (0.1cm, +0.25cm)$) -- node[midway, above, xshift=0cm, yshift=0.05cm] {$C \times \frac{S_\mathrm{in}}{V_p}$} ($(G_conv_3.west) + (-0.1cm, 0cm)$);
    \draw[-{Latex[length=2mm]}, thick] (G_conv_3) -- node[midway, right, xshift=0.1cm, yshift=-0.1cm] {$V_p \times \frac{S_\mathrm{in}}{V_p \cdot N_\textrm{os}}$} (G_out);





\end{tikzpicture}

==> figures/unrolling_power_vs_tp.tex <==
\tikzsetnextfilename{Power_vs_Throughput}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            %xmax=1000, 
            ymin=0.09, 
            ymax=0.22, 
            %xmode=log,
            %ymode=log, 
            %ytick = {0.1, 0.16, 0.25, 0.4, 0.6},
            log ticks with fixed point,
            %axis y line=center,
            %axis x line=middle,
            %xtick={0, 2000, 4000, 6000, 8000},
            %xticklabel style={
            %    /pgf/number format/fixed,
            %    /pgf/number format/precision=0,
            %    /pgf/number format/fixed zerofill
            %},
            %scaled x ticks=false,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Throughput (\si{\mega Bd \per \second})},
            ylabel={Power (\si{\watt})},
            %legend pos=north west,
            %legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            %width=0.5*\columnwidth,
            width=\columnwidth,
            %height=\columnwidth*0.35
            ]



        \addplot [dashed, mark=*, mark options={RPTU_LightBlue, scale=0.8}] table {
            4.429 0.102
            22.087 0.129
            55.317 0.173
            110.1625 0.194
            %952.381 0.675
        };

        \node [above, rectangle,draw, fill = white, xshift=6mm, yshift=1mm] at (axis cs:  4.429,  0.102) {\footnotesize DOP: \num{1}};
        \node [above, rectangle,draw, fill = white, yshift=1mm] at (axis cs:  22.087,  0.129) {\footnotesize DOP: \num{5}};
        \node [above, rectangle,draw, fill = white, yshift=1mm] at (axis cs:  55.317,  0.173) {\footnotesize DOP: \num{10}};
        \node [above, rectangle,draw, fill = white, xshift=-3mm, yshift=1mm] at (axis cs:  110.1625,  0.194) {\footnotesize DOP: \num{25}};
        %\node [left, rectangle,draw, fill = white, xshift=-1mm] at (axis cs:  952.381,  0.675) {DOP: \num{125}};

    \end{axis}
\end{tikzpicture}% 

==> figures/unrolling_resources.tex <==
\tikzsetnextfilename{Unrolling_Resources}


\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xtick = data,
            xtick style={draw=none},
            %xmax=1000, 
            ymin=0, 
            ymax=140, 
            xlabel={DOP},
            ylabel={Utilization (\%)},
            legend pos=north west,
            %legend columns=2,
            legend style={font=\footnotesize},
            %ylabel style={rotate=-90},
            %width=0.5\columnwidth,
            width=\columnwidth,
            %height=\columnwidth*0.35
            symbolic x coords={1, 5, 10, 25, 225},
            ybar,
            legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.125cm); }
            ]

        % LUT: UR1: 32 %, UR5: 35 %, UR10: 40 %, UR25: 41 %, 



        \draw [dashed, black] (rel axis cs:0,0.7143) -- (rel axis cs:1,0.7143);
        
        \addplot [RPTU_GreenGray, fill=RPTU_GreenGray, bar width=3pt, draw=none] coordinates {(1,20.1) (5,22.1) (10,25.3) (25,25.7) (225,128.7)};
        %\addlegendentry{LUT};  
        
        \addplot [RPTU_LightBlue, fill=RPTU_LightBlue, bar width=3pt, draw=none] coordinates {(1,63.3) (5,63.3) (10,61.1) (25,7.8) (225,7.8)};
        %\addlegendentry{BRAM};  

        \addplot [RPTU_Violett, fill=RPTU_Violett, bar width=3pt, draw=none] coordinates {(1,22.5) (5,27.5) (10,53.75) (25,91.25) (225,98.75)};
        %\addlegendentry{DSP};  

        \addplot [RPTU_LightGreen, fill=RPTU_LightGreen, bar width=3pt, draw=none] coordinates {(1,24.1) (5,26.7) (10,28.0) (25,25.1) (225,51.6)};
        %\addlegendentry{FF};  


        \legend{LUT,BRAM,DSP,FF}
    \end{axis}
\end{tikzpicture}% 
